Using Physics-Informed Super-Resolution Generative Adversarial Networks for Subgrid Modeling in Turbulent Reactive Flows

Turbulence is still one of the main challenges for accurately predicting reactive flows. Therefore, the development of new turbulence closures which can be applied to combustion problems is essential. Data-driven modeling has become very popular in many fields over the last years as large, often extensively labeled, datasets became available and training of large neural networks became possible on GPUs speeding up the learning process tremendously. However, the successful application of deep neural networks in fluid dynamics, for example for subgrid modeling in the context of large-eddy simulations (LESs), is still challenging. Reasons for this are the large amount of degrees of freedom in realistic flows, the high requirements with respect to accuracy and error robustness, as well as open questions, such as the generalization capability of trained neural networks in such high-dimensional, physics-constrained scenarios. This work presents a novel subgrid modeling approach based on a generative adversarial network (GAN), which is trained with unsupervised deep learning (DL) using adversarial and physics-informed losses. A two-step training method is used to improve the generalization capability, especially extrapolation, of the network. The novel approach gives good results in a priori as well as a posteriori tests with decaying turbulence including turbulent mixing. The applicability of the network in complex combustion scenarios is furthermore discussed by employing it to a reactive LES of the Spray A case defined by the Engine Combustion Network (ECN).

==> figures/dad_dec_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(296,834){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(296,1165){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(296,1496){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(296,1828){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(296,2159){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(296,2490){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(296,503){\makebox(0,0)[r]{\strut{}}}%
      \put(296,2821){\makebox(0,0)[r]{\strut{}}}%
      \put(2505,303){\makebox(0,0){\strut{}$t_\mathrm{start}$}}%
      \put(3379,303){\makebox(0,0){\strut{}$t_\mathrm{final}$}}%
      \put(416,303){\makebox(0,0){\strut{}}}%
      \put(1514,303){\makebox(0,0){\strut{}}}%
      \put(2611,303){\makebox(0,0){\strut{}}}%
      \put(3709,303){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-184,1662){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2062,3){\makebox(0,0){\strut{}Time}}%
      \csname LTb\endcsname%%
      \put(1199,1406){\makebox(0,0)[l]{\strut{}$k_\mathrm{H}$}}%
      \csname LTb\endcsname%%
      \put(1199,1166){\makebox(0,0)[l]{\strut{}$k_\mathrm{R}$}}%
      \csname LTb\endcsname%%
      \put(1199,926){\makebox(0,0)[l]{\strut{}$\varepsilon_\mathrm{H}$}}%
      \csname LTb\endcsname%%
      \put(1199,686){\makebox(0,0)[l]{\strut{}$\varepsilon_\mathrm{R}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dad_dec_tex-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dad_mixing_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(599,1083){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(599,1662){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(599,2242){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(719,303){\makebox(0,0){\strut{}$0$}}%
      \put(1093,303){\makebox(0,0){\strut{}$1$}}%
      \put(1467,303){\makebox(0,0){\strut{}$2$}}%
      \put(1840,303){\makebox(0,0){\strut{}$3$}}%
      \put(2214,303){\makebox(0,0){\strut{}$4$}}%
      \put(2588,303){\makebox(0,0){\strut{}$5$}}%
      \put(2962,303){\makebox(0,0){\strut{}$6$}}%
      \put(3335,303){\makebox(0,0){\strut{}$7$}}%
      \put(3709,303){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(99,1662){\rotatebox{-270}{\makebox(0,0){\strut{}Fuel mass fraction}}}%
      \put(2214,3){\makebox(0,0){\strut{}Distance from spray axis [mm]}}%
      \csname LTb\endcsname%%
      \put(2149,2638){\makebox(0,0)[l]{\strut{}Experiment}}%
      \csname LTb\endcsname%%
      \put(2149,2398){\makebox(0,0)[l]{\strut{}PIESRGAN-LES}}%
      \csname LTb\endcsname%%
      \put(2149,2158){\makebox(0,0)[l]{\strut{}DS-LES}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dad_mixing_tex-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dad_spectrum_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(296,503){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(296,1165){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(296,1828){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(296,2490){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(296,834){\makebox(0,0)[r]{\strut{}}}%
      \put(296,1496){\makebox(0,0)[r]{\strut{}}}%
      \put(296,2159){\makebox(0,0)[r]{\strut{}}}%
      \put(296,2821){\makebox(0,0)[r]{\strut{}}}%
      \put(416,303){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(1514,303){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(2611,303){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3709,303){\makebox(0,0){\strut{}$10^{3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-184,1662){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2062,3){\makebox(0,0){\strut{}Wavenumber}}%
      \csname LTb\endcsname%%
      \put(1199,1886){\makebox(0,0)[l]{\strut{}$\mathscr{S}(\vect{u}_\mathrm{H})$}}%
      \csname LTb\endcsname%%
      \put(1199,1646){\makebox(0,0)[l]{\strut{}$\mathscr{S}(\vect{u}_\mathrm{R})$}}%
      \csname LTb\endcsname%%
      \put(1199,1406){\makebox(0,0)[l]{\strut{}$\mathscr{S}(\vect{u}_\mathrm{F})$}}%
      \csname LTb\endcsname%%
      \put(1199,1166){\makebox(0,0)[l]{\strut{}$\mathscr{S}(z_\mathrm{H})$}}%
      \csname LTb\endcsname%%
      \put(1199,926){\makebox(0,0)[l]{\strut{}$\mathscr{S}(z_\mathrm{R})$}}%
      \csname LTb\endcsname%%
      \put(1199,686){\makebox(0,0)[l]{\strut{}$\mathscr{S}(z_\mathrm{F})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dad_spectrum_tex-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

